A reduced basis method for parabolic PDEs based on a space-time least squares formulation

In this work, we present a POD-greedy reduced basis method for parabolic partial differential equations (PDEs), based on the least squares space-time formulation proposed in [Hinze, Kahle, Stahl, A least-squares space-time approach for parabolic equations, 2023, arXiv:2305.03402] that assumes only minimal regularity. We extend this approach to the parameter-dependent case. The corresponding variational formulation then is based on a parameter-dependent, symmetric, uniformly coercive, and continuous bilinear form. We apply the reduced basis method to this formulation, following the well-developed techniques for parameterized coercive problems, as seen e.g. in reduced basis methods for parameterized elliptic PDEs. We present an offline-online decomposition and provide certification with absolute and relative error bounds. The performance of the method is demonstrated using selected numerical examples.

==> RB/3D_error_abs.tikz.tex <==
\begin{tikzpicture} 
\pgfplotstableread[col sep = comma]{RB/results3D.csv}\tabRBb;

\begin{axis}
[
width=0.39\textwidth,
height=4cm,
%
xlabel={$\texttt{L}$},
ylabel={ },
xmin = 0,
xmax = 90,
%ymin = 0,
%ymax = 1.0,
%
ymode =log,
xmode=normal,
legend pos = outer north east,
]

\addplot[only marks, mark=o, mark size=1pt] table [x index = 0, y index = 2] from \tabRBb;
\addlegendentry{$\RBestCcABS$}

\addplot[only marks, mark=asterisk, mark size=1.2pt] table [x index = 0, y index = 3] from \tabRBb;
\addlegendentry{$\RBestFineABS$}

\addplot[only marks, mark=square*, mark size=0.6pt] table [x index = 0, y index = 1] from \tabRBb;
\addlegendentry{$\epsilon^\text{abs}$}



\addplot[dashed,samples =  3, domain=40:100]{0.067*e^(-0.086*x + 2.2)};
\addlegendentry{$\mathcal{O}(e^{-\texttt{L}})$}


\end{axis}

\end{tikzpicture}

==> RB/3D_error_rel.tikz.tex <==
\begin{tikzpicture} 
\pgfplotstableread[col sep = comma]{RB/results3D.csv}\tabRBb;

\begin{axis}
[
width=0.39\textwidth,
height=4cm,
%
xlabel={$\texttt{L}$},
ylabel={ },
xmin = 0,
xmax = 90,
%ymin = 0,
%ymax = 1.0,
%
ymode =log,
xmode=normal,
legend pos = outer north east,
]

\addplot[only marks, mark=o, mark size=1pt] table [x index = 0, y index = 6] from \tabRBb;
\addlegendentry{$\RBestCcREL$}

\addplot[only marks, mark=asterisk, mark size=1.2pt] table [x index = 0, y index = 8] from \tabRBb;
\addlegendentry{$\RBestFineREL$}

\addplot[only marks, mark=square*, mark size=0.6pt] table [x index = 0, y index = 4] from \tabRBb;
\addlegendentry{$\epsilon^\text{rel}$}

\addplot[dashed,samples=3, domain=41:100]{0.2563*e^(-0.087*x + 2.2)};
\addlegendentry{$\mathcal{O}(e^{-\texttt{L}})$}

\addplot[only marks, mark=asterisk, mark size=1.2pt, color=.!25!white] table [x index = 0, y index = 7] from \tabRBb;
%\addlegendentry{};

\addplot[only marks, mark=o, mark size=1pt, color=.!25!white] table [x index = 0, y index = 5] from \tabRBb;

\end{axis}

\end{tikzpicture}

==> RB/NM_error_est.tikz.tex <==
\begin{tikzpicture} 
\pgfplotstableread[col sep = comma]{RB/resultsNM.csv}\tabNMa;

\begin{axis}
[
width=0.35\textwidth,
height=4cm,
%
xlabel={$\texttt{L}$},
ylabel={ },
xmin = 0,
xmax = 60,
ymin = 0.01,
%ymax = 1.0,
%
ymode =log,
xmode=normal,
legend pos = outer north east,
]

% \addplot[thin, mark=square*, mark repeat=10, mark phase=1, mark size=1.4pt] table [x index = 0, y index = 1] from \tabNMa;
% \addlegendentry{$\RBestRoughABS$}% (see \ref{eq:rbabsest})}

% \addplot[thin, mark=*, mark repeat=10, mark phase=4, mark size=1.4pt] table [x index = 0, y index = 2] from \tabNMa;
% \addlegendentry{$\RBestCcABS$}% (see \ref{eq:rbabsestnew})}

% \addplot[thin, mark=diamond*, mark repeat=10, mark phase=7, mark size=1.7pt] table [x index = 0, y index = 3] from \tabNMa;
% \addlegendentry{$\RBestFineABS$}% (see \ref{eq:RB_first_abs_est})}

\addplot[only marks, mark=square*, mark size=0.6pt] table [x index = 0, y index = 1] from \tabNMa;
\addlegendentry{avg.~$\epsilon^\text{abs}$}

\addplot[dashed,samples =  3, domain=0:60]{0.7308*e^(-0.052*x - 0.5)};
\addlegendentry{$\mathcal{O}(e^{-\texttt{L}})$}


\end{axis}

\end{tikzpicture}

==> RB/NM_est_eff.tikz.tex <==
\begin{tikzpicture} 
\pgfplotstableread[col sep = comma]{RB/resultsNM.csv}\tabNMa;

\begin{axis}
[
width=0.35\textwidth,
height=4cm,
%
xlabel={$\texttt{L}$},
ylabel={ },
xmin = 0,
xmax = 60,
ymin = 1,
%ymax = 200,
%
ymode =log,
xmode=normal,
legend pos = outer north east,
]

\addplot[only marks, mark=o, mark size=1pt] table [x index = 0, y index = 2] from \tabNMa;
\addlegendentry{avg.~$\eff(\RBestCcABS)$}

\addplot[only marks, mark=asterisk, mark size=1.2pt] table [x index = 0, y index = 3] from \tabNMa;
\addlegendentry{avg.~$\eff(\RBestFineABS)$}



\end{axis}

\end{tikzpicture}

==> RB/calulation_time.tikz.tex <==
\begin{tikzpicture} 
\pgfplotstableread[col sep = comma]{RB/calc_times.csv}\tabCalcTimes;

\begin{axis}
[
width=0.39\textwidth,
height=4cm,
%
xlabel={\# available high fidelity solutions},
ylabel={time [s]},
xmin = 0,
xmax = 20, %100
%ymin = 0,
%ymax = 1.0,
%
ymode =normal,
xmode=normal,
legend pos = outer north east,
]

\addplot[thin, mark=*, mark repeat=2, mark phase=0, mark size=2pt] table [x index = 0, y index = 1] from \tabCalcTimes;
\addlegendentry{High fidelity problem}

\addplot[thin, mark=triangle*, mark repeat=2, mark phase=0, mark size=2.2pt] table [x index = 0, y index = 2] from \tabCalcTimes;
\addlegendentry{Offline + online phase}

% \addplot[thin, mark=triangle*, mark repeat=2, mark phase=0, mark size=2.2pt] table [x index = 0, y index = 3] from \tabCalcTimes;
% \addlegendentry{Online phase}


\draw[dashdotted] (axis cs:5.285530332,-100) -- (axis cs:5.285530332,101.9163919);


\end{axis}

\end{tikzpicture}

==> RB/example2.tikz.tex <==
\def\rotx{40}
\def\rotz{-15}
\tdplotsetmaincoords{\rotx}{\rotz}
\begin{tikzpicture}[scale=3,tdplot_main_coords]

  \coordinate (A) at (0,0,0);
  \coordinate (B) at (0.5,0,0);
  \coordinate (C) at (0.5,0.5,0);
  \coordinate (D) at (1,0.5,0);
  \coordinate (E) at (1,1,0);
  \coordinate (F) at (0,1,0);

  \coordinate (G) at (0,0,0.5);
  \coordinate (H) at (0.5,0,0.5);
  \coordinate (I) at (0.5,0.5,0.5);
  \coordinate (J) at (1,0.5,0.5);
  \coordinate (K) at (1,1,0.5);
  \coordinate (L) at (0,1,0.5);
  
  \coordinate (M) at (0.25,0.25,0);
  \coordinate (N) at (0.25,0.75,0);
  \coordinate (O) at (0.75,0.75,0);

  \coordinate (P) at (0.25,0.25,0.2);
  \coordinate (Q) at (0.25,0.75,0.2);
  \coordinate (R) at (0.75,0.75,0.2);

  \draw[black, fill=black, fill opacity=0.1] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;

  \def\radcirc{0.2}
  \def\cylheight{0.2}
  
  \draw [thick, clUKfb3, fill=white, fill opacity=0.7](M) circle (\radcirc);
  \draw [thick, clUKfb3, fill=white, fill opacity=0.7](N) circle (\radcirc);
  \draw [thick, clUKfb3, fill=white, fill opacity=0.7](O) circle (\radcirc);
  \draw [thick, clUKfb3, fill=white, fill opacity=0.5](P) circle (\radcirc);
  \draw [thick, clUKfb3, fill=white, fill opacity=0.5](Q) circle (\radcirc);
  \draw [thick, clUKfb3, fill=white, fill opacity=0.5](R) circle (\radcirc);
  
  \pgfcoordinate{edge1_top}{ \pgfpointcylindrical{\rotz}{\radcirc}{\cylheight}};
  \pgfcoordinate{edge1_bottom}{ \pgfpointcylindrical{\rotz}{\radcirc}{0}};
  \draw[thick, clUKfb3] ($(edge1_top) + (M)$) -- ($(edge1_bottom) + (M)$);
  \draw[thick, clUKfb3] ($(edge1_top) + (N)$) -- ($(edge1_bottom) + (N)$);
  \draw[thick, clUKfb3] ($(edge1_top) + (O)$) -- ($(edge1_bottom) + (O)$);
  \pgfcoordinate{edge2_top}{ \pgfpointcylindrical{\rotz+180}{\radcirc}{\cylheight} };
  \pgfcoordinate{edge2_bottom}{ \pgfpointcylindrical{\rotz+180}{\radcirc}{0} };
  \draw[thick, clUKfb3] ($(edge2_top) + (M)$) -- ($(edge2_bottom) + (M)$);
  \draw[thick, clUKfb3] ($(edge2_top) + (N)$) -- ($(edge2_bottom) + (N)$);
  \draw[thick, clUKfb3] ($(edge2_top) + (O)$) -- ($(edge2_bottom) + (O)$);


  \draw[dashed] (G) -- (H) -- (I) -- (J) -- (K) -- (L) -- cycle;
  \draw[dashed] (A) -- (G);
  \draw[dashed] (B) -- (H);
  \draw[dashed] (C) -- (I);
  \draw[dashed] (D) -- (J);
  \draw[dashed] (E) -- (K);
  \draw[dashed] (F) -- (L);

  \draw[] (-0.25,0.25) node[text=clUKfb3] {$\Omega_1$};
  \draw[] (-0.25,0.75) node[text=clUKfb3] {$\Omega_2$};
  \draw[] (1.25,0.75) node[text=clUKfb3] {$\Omega_3$};
  \draw[] (0.75,0.25) node[text=black, opacity=0.4] {$\Omega_0$};
  \draw[] (0.5,1.25) node[text=black] {$\Omega$};
\end{tikzpicture}

==> RB/exampleNM.tikz.tex <==
\begin{tikzpicture}[x=0.5cm,y=0.5cm]
\coordinate (A) at (0, 0);
\coordinate (B) at (4, 0);
\coordinate (C) at (4, 4);
\coordinate (D) at (0, 4);

\coordinate (E) at (0, 2);
\coordinate (F) at (2, 0);
\coordinate (G) at (4, 2);
\coordinate (H) at (2, 4);
\coordinate (I) at (2, 2);

\coordinate (J) at (6, 0);
\coordinate (K) at (6, 2);
\coordinate (L) at (6, 4);
\coordinate (M) at (6, 6);
\coordinate (N) at (4, 6);
\coordinate (O) at (2, 6);
\coordinate (P) at (0, 6);

\draw[thick, black, fill=gray, fill opacity=0.2] (A) -- (F) -- (I) -- (E) -- (A);
\draw[thick, black, fill=gray, fill opacity=0.3] (I) -- (G) -- (B) -- (F);
\draw[thick, black, fill=gray, fill opacity=0.4] (I) -- (H) -- (D) -- (E);
\draw[thick, black, fill=gray, fill opacity=0.5] (I) -- (H) -- (C) -- (G);
\draw[thick, black, fill=gray, fill opacity=0.2] (D) -- (P) -- (O) -- (H);
\draw[thick, black, fill=gray, fill opacity=0.3] (O) -- (N) -- (C) -- (H);
\draw[thick, black, fill=gray, fill opacity=0.4] (N) -- (M) -- (L) -- (C);
\draw[thick, black, fill=gray, fill opacity=0.3] (L) -- (K) -- (G) -- (C);
\draw[thick, black, fill=gray, fill opacity=0.2] (K) -- (J) -- (B) -- (G);


% \draw[thick, black, fill=clUK, fill opacity=0.4] (A) -- (F) -- (I) -- (E) -- (A);
% \draw[thick, black, fill=clUKfb2, fill opacity=0.4] (I) -- (G) -- (B) -- (F);
% \draw[thick, black, fill=clUKfb4, fill opacity=0.2] (I) -- (H) -- (D) -- (E);
% \draw[thick, black, fill=clUKfb3, fill opacity=0.4] (I) -- (H) -- (C) -- (G);
% \draw[thick, black, fill=clUKfb1, fill opacity=0.4] (D) -- (P) -- (O) -- (H);
% \draw[thick, black, fill=clUKfb2, fill opacity=0.2] (O) -- (N) -- (C) -- (H);
% \draw[thick, black, fill=clUKfb4, fill opacity=0.4] (N) -- (M) -- (L) -- (C);
% \draw[thick, black, fill=clUKfb1, fill opacity=0.3] (L) -- (K) -- (G) -- (C);
% \draw[thick, black, fill=clUKfb4, fill opacity=0.3] (K) -- (J) -- (B) -- (G);

\node[] at (1, 1) {$\Omega_1$};
\node[] at (3, 1) {$\Omega_2$};
\node[] at (5, 1) {$\Omega_3$};

\node[] at (1, 3) {$\Omega_4$};
\node[] at (3, 3) {$\Omega_5$};
\node[] at (5, 3) {$\Omega_6$};

\node[] at (1, 5) {$\Omega_7$};
\node[] at (3, 5) {$\Omega_8$};
\node[] at (5, 5) {$\Omega_9$};


\node[anchor=south] at (3,6) {$\Gamma_\text{top}$};
\node[anchor=north] at (3,0) {$\Gamma_\text{bottom}$};
\node[anchor=east] at (0,3) {$\Gamma_\text{left}$};
\node[anchor=west] at (6,3) {$\Gamma_\text{right}$};

\end{tikzpicture}
